Nested replicator dynamics, nested logit choice, and similarity-based learning

We consider a model of learning and evolution in games whose action sets are endowed with a partition-based similarity structure intended to capture exogenous similarities between strategies. In this model, revising agents have a higher probability of comparing their current strategy with other strategies that they deem similar, and they switch to the observed strategy with probability proportional to its payoff excess. Because of this implicit bias toward similar strategies, the resulting dynamics - which we call the nested replicator dynamics - do not satisfy any of the standard monotonicity postulates for imitative game dynamics; nonetheless, we show that they retain the main long-run rationality properties of the replicator dynamics, albeit at quantitatively different rates. We also show that the induced dynamics can be viewed as a stimulus-response model in the spirit of Erev & Roth (1998), with choice probabilities given by the nested logit choice rule of Ben-Akiva (1973) and McFadden (1978). This result generalizes an existing relation between the replicator dynamics and the exponential weights algorithm in online learning, and provides an additional layer of interpretation to our analysis and results.

==> Figures/Equivalence.tex <==
%----------------------------------------------------------------------
%%% MODES
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\begin{tikzpicture}
[scale=1,
%class/.style={rounded corners=2pt,draw,inner sep=2pt,minimum size=3ex},
class/.style={inner sep=2pt},
%desc/.style={text width=8em,minimum size=4ex,align=left},
desc/.style={rounded corners=2pt,fill=white,inner sep=2pt,align=left},
edgestyle/.style={->},
label/.style={circle,fill=white,inner sep=0pt},
nest/.style={densely dashed,rounded corners=2pt,draw=black},
connect/.style={draw=black,-},
edgestyle/.style={-},
>=stealth]

\def\side{2}
\def\legendpos{-5}
\def\costhirty{0.8660256}
\def\cosfortyfive{0.7071068}

\node (NRD) at (0,\side) {\eqref{eq:NRD}};
\node (NEW) at (-\costhirty*\side,-\side/2) {\eqref{eq:NEW}};
\node (NRL) at (\costhirty*\side,-\side/2) {\eqref{eq:NRL}};

%\draw [bend left=30] (NRD) to (NRL);
%\draw [bend right=30] (NRD) to (NRL);
%\draw [bend left] (NRD) to (NEW);
%\draw [bend right] (NRD) to (NEW);

%\path (NRD) edge [->,bend left] node {$32$} (NRL);

\draw (NRD) [->,bend right] to node [midway,left] {\small$\hphantom{\sum_{\lvl=\lolvl+1}^{\nLvls} \diff\atlvl{\lvl}}\dis\temp\atlvl{\lvl} = \frac{1}{\sum_{\lolvl=0}^{\lvl-1}\rate\atlvl{\lolvl}}$} (NEW);
%\draw (NRD) [->,bend left] to node [midway,right] {$32$} (NRL);

\draw (NEW) [->,bend right] to node [midway,below] {\small$\diff\atlvl{\lolvl} = \temp\atlvl{\lolvl} - \temp\atlvl{\lolvl+1}$} (NRL);

\draw (NRL) [->,bend right] to node [midway,right] {\small$\dis\rate\atlvl{\lolvl} = \frac{\diff\atlvl{\lolvl}}{\sum_{\lvl=\lolvl}^{\nLvls} \diff\atlvl{\lvl} \cdot \sum_{\lvl=\lolvl+1}^{\nLvls} \diff\atlvl{\lvl}}$} (NRD);

\end{tikzpicture}

==> Figures/Transport.tex <==
%----------------------------------------------------------------------
%%% MODES
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\begin{tikzpicture}
[scale=1.2,
empty/.style={inner sep=2pt,minimum height=3ex},
class/.style={rounded corners=2pt,draw,inner sep=2pt,minimum height=3ex},
desc/.style={text width=15em,text height=1ex,minimum height=3ex,align=left},
edgestyle/.style={-},
>=stealth]

\def\side{1}
\def\costhirty{0.8660256}
\def\cosfortyfive{0.7071068}

\small
\sf

\node [desc] (lvl0) at (5.5,0) {$\classes\atlvl{0}\colon \braces{\all}$\vphantom{pl}};
\node [desc] (lvl1) [below=2em of lvl0.south] {$\classes\atlvl{1}\colon \braces{\public,\private}$\vphantom{pl}};
\node [desc] (lvl2) [below=2em of lvl1.south] {$\classes\atlvl{2}\colon \braces{\bus,\metro,\dotsc,\bike}$\vphantom{pl}};
\node [desc] (lvl3) [below=2em of lvl2.south] {$\classes\atlvl{3}\colon \braces{\busOne,\dotsc,\bikeOne,\dotsc}$\vphantom{pl}};

\node [class] (root) at (0,0) {transport alternatives};

\node [class] (public) [below left=2em and 3em of root.south] {\public\vphantom{pl}};
\node [class] (private) [below right=2em and 3em of root.south] {\private\vphantom{pl}};

\node [class] (bus) [below left=2em and 1em of public] {\bus\vphantom{pl}};
\node [class] (metro) [below=2em of public] {\metro\vphantom{pl}};
\node [class] (tram) [below right=2em and 1em of public] {\tram\vphantom{pl}};

\node [class] (car) [below left=2em and 0em of private] {\car\vphantom{pl}};
\node [class] (bike) [below right=2em and 1em of private] {\bike\vphantom{pl}};

\node [class] (bus1) [below left=2em and 1em of bus] {line 1\vphantom{pl}};
\node [class] (bus2) [below=2em and 0em of bus] {line 2\vphantom{pl}};
\node [class] (busX) [below right=2em and 1em of bus] {$\dotsm$\vphantom{pl}};

\node [class] (bike1) [below left=2em and 1em of bike] {path 1\vphantom{pl}};
\node [class] (bike2) [below=2em and 1em of bike] {path 2\vphantom{pl}};
\node [class] (bikeX) [below right=2em and 1em of bike] {$\dotsm$\vphantom{pl}};

\node [empty] (tramX) [below=2em of tram] {\large$\dots$};

\draw [edgestyle] (root) to (public);
\draw [edgestyle] (root) to (private);

\draw [edgestyle] (public) to (bus);
\draw [edgestyle] (public) to (tram);
\draw [edgestyle] (public) to (metro);

\draw [edgestyle] (private) to (car);
\draw [edgestyle] (private) to (bike);

\draw [edgestyle] (bus) to (bus1);
\draw [edgestyle] (bus) to (bus2);
\draw [edgestyle] (bus) to (busX);

\draw [edgestyle] (bike) to (bike1);
\draw [edgestyle] (bike) to (bike2);
\draw [edgestyle] (bike) to (bikeX);

\draw [edgestyle,dashed] (metro) to (tramX.north west);
\draw [edgestyle,dashed] (tram) to (tramX.north);
\draw [edgestyle,dashed] (car) to (tramX.north east);

%\draw [dashed,rounded corners] (lvl0.north west) rectangle (root.south east);
%\draw [dashed,rounded corners] (lvl1.north west) rectangle (private.south east);
%\draw [dashed,rounded corners] (lvl2.north west) rectangle (bike.south east);
%\draw [dashed,rounded corners] (lvl3.north west) rectangle (bikeX.south east);

\end{tikzpicture}

==> Figures/Tree.tex <==
%----------------------------------------------------------------------
%%% MODES
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\begin{tikzpicture}
[scale=1.25,
%class/.style={rounded corners=2pt,draw,inner sep=2pt,minimum size=3ex},
class/.style={inner sep=2pt},
%desc/.style={text width=8em,minimum size=4ex,align=left},
desc/.style={rounded corners=2pt,fill=white,inner sep=2pt,align=left},
edgestyle/.style={->},
label/.style={circle,fill=white,inner sep=0pt},
nest/.style={densely dashed,rounded corners=2pt,draw=black},
connect/.style={draw=black,-},
allow upside down]

\small

\def\side{1}
\def\legendpos{-5}
\def\costhirty{0.8660256}
\def\cosfortyfive{0.7071068}

\draw [densely dashed,draw=darkgray,->] (\legendpos,.5) to (\legendpos,-3.5);
\node [desc] (lvl0) at (\legendpos,0) {$\lvl = 0 \vphantom{S_{0}}$};
\node [desc] (lvl1) at (\legendpos,-1) {$\lvl = 1 \vphantom{S_{1,1}}$};
\node [desc] (lvl2) at (\legendpos,-2) {$\lvl = 2\vphantom{S_{2,1}}$};
\node [desc] (lvl3) at (\legendpos,-3) {$\lvl = 3 \vphantom{S_{3,1}}$};

\node [class] (root) at (0,0) {$\class\atlvl{0} = \pures$};

\node [class] (11) at (-2,-1) {$\class\atlvl{1,1}$};
\node [class] (12) at (2,-1) {$\class\atlvl{1,2}$};

\node [class] (21) at (-3,-2) {$\class\atlvl{2,1}$};
\node [class] (22) at (-1,-2) {$\class\atlvl{2,2}$};
\node [class] (23) at (1,-2) {$\class\atlvl{2,3}$};
\node [class] (24) at (3,-2) {$\class\atlvl{2,4}$};

\node [class] (31) at (-3.5,-3) {$\class\atlvl{3,1}$};
\node [class] (32) at (-2.5,-3) {$\class\atlvl{3,2}$};
\node [class] (33) at (-1.5,-3) {$\class\atlvl{3,3}$};
\node [class] (34) at (-0.5,-3) {$\class\atlvl{3,4}$};
\node [class] (35) at (0.5,-3) {$\class\atlvl{3,5}$};
\node [class] (36) at (1.5,-3) {$\class\atlvl{3,6}$};
\node [class] (37) at (2.5,-3) {$\class\atlvl{3,7}$};
\node [class] (38) at (3.5,-3) {$\class\atlvl{3,8}$};

\node [class] (1) [below=1 ex of 31] {$\braces{\pure_{1}}$};
\node [class] (2) [below=1 ex of 32] {$\braces{\pure_{2}}$};
\node [class] (3) [below=1 ex of 33] {$\braces{\pure_{3}}$};
\node [class] (4) [below=1 ex of 34] {$\braces{\pure_{4}}$};
\node [class] (5) [below=1 ex of 35] {$\braces{\pure_{5}}$};
\node [class] (6) [below=1 ex of 36] {$\braces{\pure_{6}}$};
\node [class] (7) [below=1 ex of 37] {$\braces{\pure_{7}}$};
\node [class] (8) [below=1 ex of 38] {$\braces{\pure_{8}}$};

\draw [connect] (root) to node [label,midway,sloped] {$\parentof$} (11.north east);
\draw [connect] (root) to node [label,midway,sloped] {$\parentof$} (12.north west);

\draw [connect] (11) to node [label,midway,sloped] {$\parentof$} (21);
\draw [connect] (11) to node [label,midway,sloped] {$\parentof$} (22);
\draw [connect] (12) to node [label,midway,sloped] {$\parentof$} (23);
\draw [connect] (12) to node [label,midway,sloped] {$\parentof$} (24);

\draw [connect] (21) to node [label,midway,sloped] {$\parentof$} (31);
\draw [connect] (21) to node [label,midway,sloped] {$\parentof$} (32);
\draw [connect] (22) to node [label,midway,sloped] {$\parentof$} (33);
\draw [connect] (22) to node [label,midway,sloped] {$\parentof$} (34);
\draw [connect] (23) to node [label,midway,sloped] {$\parentof$} (35);
\draw [connect] (23) to node [label,midway,sloped] {$\parentof$} (36);
\draw [connect] (24) to node [label,midway,sloped] {$\parentof$} (37);
\draw [connect] (24) to node [label,midway,sloped] {$\parentof$} (38);

\draw [nest] (root.north west) node [left] {$\classes\atlvl{0}$} rectangle (root.south east);
\draw [nest] (11.north west) node [left] {$\classes\atlvl{1}$} rectangle (12.south east);
\draw [nest] (21.north west) node [left] {$\classes\atlvl{2}$} rectangle (24.south east);
\draw [nest] (31.north west) node [left] {$\classes\atlvl{3}$} rectangle (38.south east);

\end{tikzpicture}
